From Operational Design Domain to Action: A Systematic Behavioral Taxonomy for Autonomous Driving

Operational Design Domain (ODD) specifications describe where an automated driving system (ADS) is permitted to operate, but they do not prescribe what the ADS must demonstrably do once deployed within that domain. This gap between operating condition specification and behavioral validation represents a critical unresolved challenge in ADS safety assurance. This paper presents a structured, standards-grounded taxonomy of 21 behavioral competencies organized across three operational domains-Highway (HWY), Urban (URB), and Hub (HUB)-derived systematically from the PEGASUS six-layer model-based ODD. Each behavior is decomposed along longitudinal and lateral control axes and characterized against a four-property framework: Safety (gap maintenance, conflict avoidance, kinematic stability), Compliance (legal rules and behavioral norms), Comfort (rider dynamics and trust), and Efficiency (mission completion and product-level metrics). We further demonstrate that the crossing of ODD layer parameterizations with behavioral competency specifications yields concrete scenario families suitable for systematic behavioral testing and SOTIF coverage evidence. The taxonomy is grounded in AVSC00008202111, SAE J3237, and SAE J3016, and is validated as an operational specification layer through its deployment in a rule-enforced trajectory optimization system. The Hub domain is identified as a structurally distinct, underspecified domain warranting dedicated research attention.

==> figures/fig_4property.tex <==
% figures/fig_4property.tex
% Four-property framework — horizontal bar layout
% Include via \input{figures/fig_4property.tex}

\begin{tikzpicture}[
  prop/.style={
    rectangle, rounded corners=3pt,
    text width=1.55cm, align=center,
    minimum height=1.0cm,
    font=\footnotesize\bfseries, text=white
  },
  desc/.style={
    rectangle, text width=4.6cm, align=left,
    font=\scriptsize, inner sep=2pt
  }
]

% Row 1: Safety
\node[prop, fill=safetyred] (s) at (0,0) {SAFETY};
\node[desc, right=0.15cm of s] {
  Gap maintenance $\cdot$ Conflict \& collision avoidance $\cdot$
  Kinematic stability within safe dynamic limits
};

% Row 2: Compliance
\node[prop, fill=compblue] (c) at (0,-1.3) {COMPLIANCE};
\node[desc, right=0.15cm of c] {
  Traffic laws \& road rules $\cdot$ Courtesy \& predictable
  defensive driving for other road users
};

% Row 3: Comfort
\node[prop, fill=comfgreen] (cf) at (0,-2.6) {COMFORT};
\node[desc, right=0.15cm of cf] {
  Longitudinal \& lateral dynamics $\cdot$
  Smoothness of onset $\cdot$ Rider trust-building
};

% Row 4: Efficiency
\node[prop, fill=effamber] (e) at (0,-3.9) {EFFICIENCY};
\node[desc, right=0.15cm of e] {
  Mission completion $\cdot$ Trip time $\cdot$
  Energy/fuel $\cdot$ Product-level soft metrics
};

% Bracket label
\draw[decorate,
      decoration={brace, amplitude=4pt, mirror},
      thick, color=navyblue]
  (-0.9, 0.55) -- (-0.9, -4.45)
  node[midway, left=5pt, font=\scriptsize\itshape,
       text width=1.0cm, align=center, color=navyblue]
  {Co-active on every behavior};

\end{tikzpicture}


==> figures/fig_scenarios.tex <==
% figures/fig_scenarios.tex
% ODD × Behavior → Scenario Families diagram

\begin{tikzpicture}[
  box/.style={
    rectangle, rounded corners=4pt,
    minimum width=2.8cm, minimum height=1.6cm,
    draw, line width=0.7pt,
    font=\scriptsize, align=center, inner sep=4pt
  },
  outbox/.style={
    rectangle, rounded corners=4pt,
    minimum width=6.8cm, minimum height=1.0cm,
    draw, line width=1.0pt,
    font=\scriptsize\bfseries, align=center, inner sep=4pt
  },
  arr/.style={-{Stealth[length=5pt]}, thick}
]

% Right box: ODD
\node[box, fill=blue!10, draw=blue!50!black] (odd) at (6.4,0) {
  \textbf{PEGASUS ODD}\\[2pt]
  \scriptsize
  L1: Road geometry\\
  L2: Infrastructure\\
  L3: Temp.\ events\\
  L4: Moving objects\\
  L5: Environment\\
  L6: Digital info
};

% Multiply symbol
\node[font=\Large\bfseries, text=orange!70!black] (times) at (3.2,0) {$\times$};

% Left box: Behaviors
\node[box, fill=green!8, draw=green!50!black] (beh) at (0,0) {
  \textbf{Behavior}\\[2pt]
  \scriptsize
  21 behaviors $\times$ 3 domains\\
  Lon $\cdot$ Lat $\cdot$ Both axis\\
  4-property spec\\
  J3237 metrics\\
  ODD sensitivity
};

% Arrow down
\draw[arr, line width=1.2pt, color=navyblue] (3.2,-1.0) -- (3.2,-1.75);

% Output box
\node[outbox, fill=orange!8, draw=orange!70!black] (out) at (3.2,-2.4) {
  Scenario Families for Behavioral Testing \& Evaluation
};

% Sub-labels under output
\node[font=\tiny\itshape, text=gray, text width=7cm, align=center]
  at (3.2,-3.15) {%
  Entry conditions $\cdot$ J3237 pass/fail thresholds (modulated by $\omega$)
  $\cdot$ SOTIF Clause~8/9 coverage evidence};

% Example annotation
\node[font=\tiny, text=navyblue, text width=6.8cm, align=left,
      draw=navyblue!30, rounded corners=2pt, fill=blue!3,
      inner sep=3pt] at (3.2,-4.1) {%
  \textit{Example:} Lane Change (HWY) $\times$
  L5: rain + night $\times$ L4: cut-in at 1.5\,s TTC
  $\;\Rightarrow\;$ Concrete scenario with increased $\tau_{\min}$
  and Safety Envelope Violation/AAV pass criteria};

\end{tikzpicture}

